Quantum Advantage in Privacy-Preserving Hypothesis Testing via Entanglement-Assisted Classical Communication

Quantum mechanisms satisfying quantum local differential privacy (QLDP) have been shown to achieve a quantum advantage over classical local differential privacy (LDP) mechanisms in certain hypothesis-testing problems. While previous demonstrations have considered the transmission of quantum states from users to a server, we investigate whether this advantage can persist under entanglement-assisted classical communication (EACC), where users and the server share entanglement in advance and communicate only classical messages. We formulate an EACC-based hypothesis-testing framework and introduce measurement local differential privacy (MLDP) to protect private inputs against arbitrary shared quantum states and server-side measurements. We establish that QLDP classical-to-quantum channels admit MLDP-compliant EACC simulations and that, in the high-privacy regime, certain optimal QLDP mechanisms can be realized with one-bit classical communication, albeit using high-dimensional entanglement. We then demonstrate that a strict quantum advantage persists even when the pre-shared entanglement is restricted to a single qubit pair and each user communicates only one classical bit. Using EACC protocols based on the geometry of qubit measurements, we establish this advantage for both asymmetric and symmetric hypothesis testing and every input alphabet of size $v \geq 3$ in the high-privacy limit. The ratio of the achieved error exponent to the optimal one under the LDP constraint is at least $5/4$ for all such alphabets and approaches $3/2$ as $v$ grows. These results demonstrate that quantum advantage in locally private hypothesis testing can persist under simultaneous constraints on entanglement dimension and classical communication.

==> Picture/CQ.tex <==
\begin{tikzpicture}[
    font=\rmfamily,
    >=Latex,
    iconnode/.style={align=center, inner sep=0pt},
    arrow/.style={->, thick, draw=cyan!70!black,
                  shorten >=2.5pt, shorten <=2pt},
    sourcearrow/.style={->, thick, draw=cyan!70!black,
                        shorten >=2.5pt, shorten <=0pt},
    desc/.style={align=center, font=\large, anchor=north},
    statelabel/.style={align=center, font=\large, anchor=north}
]

% Coordinates are identical to the matching EACC diagram.
\def\yone{3.0}
\def\ytwo{0.0}
\def\yn{-3.9}
\def\yvdots{-2.0}
\def\ycenter{-0.45}
\def\yout{-0.70}
\def\xdist{-3.15}
\def\xbranch{-1.65}
\def\xuser{0}
\def\xenc{2.3}
\def\xatom{4.55}     % Quantum-state icons and vertical dots align here.
\def\xserver{7.20}
\def\xout{9.75}

% Underlying distribution (without a junction dot).
\node[iconnode] (dist) at (\xdist,\ycenter) {\LARGE $P^h$};
\node[desc] at (\xdist,\ycenter-0.45)
    {Underlying\\distribution};
\coordinate (branch) at (\xbranch,\ycenter);

% Server: database icon straddles the upper border.
\node[draw, thick, rounded corners=3pt,
      minimum height=8.5cm, minimum width=2.25cm,
      fill=gray!5] (serverbox) at (\xserver,-0.35) {};
\node[iconnode, fill=white, inner sep=2pt]
    at (serverbox.north) {\Huge\faDatabase};
\node[align=center, font=\large] at (\xserver,\yout)
    {Server's\\measure-\\ment};

% Server output: aligned horizontally with the output port on the box.
\node[iconnode] (decision) at (\xout,\yout)
    {\LARGE $\hat h$};
\node[desc] at (\xout,\yout-0.48)
    {Hypothesis\\decision};

% User 1 and CQ encoder.
\node[iconnode] (user1) at (\xuser,\yone) {\Huge\faUser};
\node[desc] at (\xuser,\yone-0.65) {User 1\\Input $x_1$};
\node[iconnode] (enc1) at (\xenc,\yone) {\Huge\faDesktop};
\node[fill=white, minimum width=18pt, minimum height=13pt,
      yshift=2pt] at (\xenc,\yone) {};
\node[yshift=2pt] at (\xenc,\yone) {\large\faAtom};
\node[desc] at (\xenc,\yone-0.68) {CQ encoder 1};

% User 2 and CQ encoder.
\node[iconnode] (user2) at (\xuser,\ytwo) {\Huge\faUser};
\node[desc] at (\xuser,\ytwo-0.65) {User 2\\Input $x_2$};
\node[iconnode] (enc2) at (\xenc,\ytwo) {\Huge\faDesktop};
\node[fill=white, minimum width=18pt, minimum height=13pt,
      yshift=2pt] at (\xenc,\ytwo) {};
\node[yshift=2pt] at (\xenc,\ytwo) {\large\faAtom};
\node[desc] at (\xenc,\ytwo-0.68) {CQ encoder 2};

% Vertical omissions, in the same column as the atom icons.
\node[iconnode] at (\xuser,\yvdots) {\Large $\vdots$};
\node[iconnode] at (\xenc,\yvdots) {\Large $\vdots$};
\node[iconnode] at (\xatom,\yvdots) {\Large $\vdots$};

% User n and CQ encoder.
\node[iconnode] (usern) at (\xuser,\yn) {\Huge\faUser};
\node[desc] at (\xuser,\yn-0.65) {User $n$\\Input $x_n$};
\node[iconnode] (encn) at (\xenc,\yn) {\Huge\faDesktop};
\node[fill=white, minimum width=18pt, minimum height=13pt,
      yshift=2pt] at (\xenc,\yn) {};
\node[yshift=2pt] at (\xenc,\yn) {\large\faAtom};
\node[desc] at (\xenc,\yn-0.68) {CQ encoder $n$};

% An uninterrupted trunk followed by three arrowed branches.
% No dot and no shortening at the branching point.
\draw[sourcearrow] (dist.east) -- (branch) -- (user2.west);
\draw[sourcearrow] (branch) -- (user1.west);
\draw[sourcearrow] (branch) -- (usern.west);

% Input symbols go to the CQ encoders.
\draw[arrow] (user1.east) -- (enc1.west);
\draw[arrow] (user2.east) -- (enc2.west);
\draw[arrow] (usern.east) -- (encn.west);

% Quantum-state transmissions; all atom icons have x = \xatom.
\coordinate (srv1) at (serverbox.west |- enc1);
\coordinate (srv2) at (serverbox.west |- enc2);
\coordinate (srvn) at (serverbox.west |- encn);
\draw[arrow] (enc1.east) -- (srv1);
\draw[arrow] (enc2.east) -- (srv2);
\draw[arrow] (encn.east) -- (srvn);
\node[iconnode, fill=white, inner sep=2pt]
    at (\xatom,\yone) {\huge\faAtom};
\node[iconnode, fill=white, inner sep=2pt]
    at (\xatom,\ytwo) {\huge\faAtom};
\node[iconnode, fill=white, inner sep=2pt]
    at (\xatom,\yn) {\huge\faAtom};
\node[statelabel] at (\xatom,\yone-0.38)
    {Quantum\\state $Q_{x_1}$};
\node[statelabel] at (\xatom,\ytwo-0.38)
    {Quantum\\state $Q_{x_2}$};
\node[statelabel] at (\xatom,\yn-0.38)
    {Quantum\\state $Q_{x_n}$};

% Hypothesis decision at the same y-level as its outgoing arrow.
\coordinate (outputport) at (serverbox.east |- decision);
\draw[arrow] (outputport) -- (decision.west);
\end{tikzpicture}

==> Picture/eacc.tex <==
%Requires: \usepackage{tikz}, \usepackage{fontawesome5}
%           \usetikzlibrary{arrows.meta}
% Standalone preview: \documentclass[tikz,border=3pt]{standalone}
%                     \usepackage{fontawesome5}
%                     \usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
    font=\rmfamily,
    >=Latex,
    iconnode/.style={align=center, inner sep=0pt},
    arrow/.style={->, thick, draw=cyan!70!black,
                  shorten >=2.5pt, shorten <=2pt},
    sourcearrow/.style={->, thick, draw=cyan!70!black,
                        shorten >=2.5pt, shorten <=0pt},
    entlink/.style={thick, densely dashed, draw=black!70},
    entatom/.style={iconnode, fill=white, inner sep=1.3pt},
    desc/.style={align=center, font=\large, anchor=north},
    msgdesc/.style={align=center, font=\large, anchor=north}
]

% ----------------------------
% Main layout coordinates
% ----------------------------
\def\yone{3.0}
\def\ytwo{0.0}
\def\yn{-3.9}
\def\yvdots{-2.0}
\def\ycenter{-0.45}
\def\yout{-0.70} % both hypothesis decision and server output arrow
\def\xdist{-3.15}
\def\xbranch{-1.65}
\def\xuser{0}
\def\xenc{2.2}
\def\xatom{4.55} % SAME x coordinate as the three vertical dots
\def\xserver{7.20}
\def\xout{9.75}

% ----------------------------
% Source: P^h
% ----------------------------
\node[iconnode] (dist) at (\xdist,\ycenter) {\LARGE $P^h$};
\node[desc] at (\xdist,\ycenter-0.45) {Underlying\\distribution};
\coordinate (branch) at (\xbranch,\ycenter);

% ----------------------------
% Server box and its frame-crossing icon
% ----------------------------
\node[draw, thick, rounded corners=3pt,
      minimum height=8.5cm, minimum width=2.25cm,
      fill=gray!5] (serverbox) at (\xserver,-0.35) {};
\node[iconnode, fill=white, inner sep=2pt]
      at (serverbox.north) {\Huge\faDatabase};
\node[align=center, font=\large] at (\xserver,\yout)
      {Server's\\measure-\\ment};

% The server's arrow leaves at EXACTLY the height of the decision symbol.
\node[iconnode] (decision) at (\xout,\yout) {\LARGE $\hat h$};
\node[desc] at (\xout,\yout-0.48) {Hypothesis\\decision};

% ----------------------------
% Users and input-dependent POVMs
% ----------------------------
\node[iconnode] (user1) at (\xuser,\yone) {\Huge\faUser};
\node[desc] at (\xuser,\yone-0.65) {User 1\\Input $x_1$};
\node[iconnode] (enc1) at (\xenc,\yone) {\Huge\faDesktop};
\node[fill=white, minimum width=18pt, minimum height=13pt,
      yshift=2pt] at (\xenc,\yone) {};
\node[yshift=2pt] at (\xenc,\yone) {\large\faIcon{tachometer-alt}};
\node[desc] at (\xenc,\yone-0.68)
      {$x_1$-dependent\\POVM $\Lambda_{y_1|x_1}$};

\node[iconnode] (user2) at (\xuser,\ytwo) {\Huge\faUser};
\node[desc] at (\xuser,\ytwo-0.65) {User 2\\Input $x_2$};
\node[iconnode] (enc2) at (\xenc,\ytwo) {\Huge\faDesktop};
\node[fill=white, minimum width=18pt, minimum height=13pt,
      yshift=2pt] at (\xenc,\ytwo) {};
\node[yshift=2pt] at (\xenc,\ytwo) {\large\faIcon{tachometer-alt}};
\node[desc] at (\xenc,\ytwo-0.68)
      {$x_2$-dependent\\POVM $\Lambda_{y_2|x_2}$};

\node[iconnode] at (\xuser,\yvdots) {\Large $\vdots$};
\node[iconnode] at (\xenc,\yvdots) {\Large $\vdots$};
\node[iconnode] at (\xatom,\yvdots) {\Large $\vdots$};

\node[iconnode] (usern) at (\xuser,\yn) {\Huge\faUser};
\node[desc] at (\xuser,\yn-0.65) {User $n$\\Input $x_n$};
\node[iconnode] (encn) at (\xenc,\yn) {\Huge\faDesktop};
\node[fill=white, minimum width=18pt, minimum height=13pt,
      yshift=2pt] at (\xenc,\yn) {};
\node[yshift=2pt] at (\xenc,\yn) {\large\faIcon{tachometer-alt}};
\node[desc] at (\xenc,\yn-0.68)
      {$x_n$-dependent\\POVM $\Lambda_{y_n|x_n}$};

% ----------------------------
% Distribution -> single unbroken junction -> three users.
% The horizontal trunk and the line to User 2 are ONE TikZ path.
% No shorten at the internal junction, which is marked with a dot.
% ----------------------------
\draw[sourcearrow] (dist.east) -- (branch) -- (user2.west);
\draw[sourcearrow] (branch) -- (user1.west);
\draw[sourcearrow] (branch) -- (usern.west);

\draw[arrow] (user1.east) -- (enc1.west);
\draw[arrow] (user2.east) -- (enc2.west);
\draw[arrow] (usern.east) -- (encn.west);

% ----------------------------
% Classical communication: blue arrows with envelope icons.
% Entanglement: black dashed links with atom icons.
% ----------------------------
\coordinate (srv1) at (serverbox.west |- enc1);
\coordinate (srv2) at (serverbox.west |- enc2);
\coordinate (srvn) at (serverbox.west |- encn);
\coordinate (entaxis) at (\xatom,0);


% ----------------------------
% Classical communication arrows
% Save the midpoint of each arrow.
% ----------------------------
\draw[arrow] (enc1.east) -- (srv1)
    coordinate[midway] (msgbase1);

\draw[arrow] (enc2.east) -- (srv2)
    coordinate[midway] (msgbase2);

\draw[arrow] (encn.east) -- (srvn)
    coordinate[midway] (msgbasen);

% ----------------------------
% Movable reference points
% Change these offsets to move BOTH the icon and its description.
% ----------------------------
\coordinate (msgpos1) at
    ([xshift=0pt, yshift=0pt]msgbase1);

\coordinate (msgpos2) at
    ([xshift=0pt, yshift=0pt]msgbase2);

\coordinate (msgposn) at
    ([xshift=0pt, yshift=0pt]msgbasen);

% ----------------------------
% Envelope icons and descriptions
% Original offsets are preserved.
% ----------------------------

% User 1
\node[msgdesc, xshift=6pt, yshift=-1pt]
    (msg1) at (msgpos1)
    {{\LARGE\faEnvelope}\\[2pt]
     Classical\\message $y_1$};

% User 2
\node[msgdesc, xshift=6pt, yshift=-1pt]
    (msg2) at (msgpos2)
    {{\LARGE\faEnvelope}\\[2pt]
     Classical\\message $y_2$};

% User n
\node[msgdesc, xshift=6pt, yshift=-1pt]
    (msgn) at (msgposn)
    {{\LARGE\faEnvelope}\\[2pt]
     Classical\\message $y_n$};

% Variant B: every dashed entanglement link starts at the TOP CENTER
% of its POVM monitor, goes up slightly, and then turns right.
\coordinate (topstep1) at ([yshift=5pt]enc1.north);
\coordinate (topstep2) at ([yshift=5pt]enc2.north);
\coordinate (topstepn) at ([yshift=5pt]encn.north);
\coordinate (topend1) at (serverbox.west |- topstep1);
\coordinate (topend2) at (serverbox.west |- topstep2);
\coordinate (topendn) at (serverbox.west |- topstepn);
\draw[entlink] (enc1.north) -- (topstep1) -- (topend1);
\draw[entlink] (enc2.north) -- (topstep2) -- (topend2);
\draw[entlink] (encn.north) -- (topstepn) -- (topendn);
\node[entatom] (atom1)
    at (msg1.center |- topstep1) {\LARGE\faAtom};

\node[entatom] (atom2)
    at (msg2.center |- topstep2) {\LARGE\faAtom};

\node[entatom] (atomn)
    at (msgn.center |- topstepn) {\LARGE\faAtom};

% 설명도 첫 번째 원자 아이콘과 같은 x좌표에 배치
\node[font=\large, align=center, anchor=south]
    at ([yshift=10pt]atom1.center)
    {Pre-shared\\entanglement};

% The final arrow is horizontally aligned with the \hat h symbol.
\coordinate (outputport) at (serverbox.east |- decision);
\draw[arrow] (outputport) -- (decision.west);
\end{tikzpicture}

==> Picture/mech_a.tex <==

% 화살표 색상 정의
\definecolor{v1}{RGB}{31,119,180}
\definecolor{v2}{RGB}{255,127,14}
\definecolor{v3}{RGB}{44,160,44}
\definecolor{v4}{RGB}{214,39,40}
\newcommand{\drawvec}[6]{
    \draw[->, #1, line width=1.5pt] (0,0,0) -- (#2,#3,#4) node[#5, text=#1] {#6};
}

\tdplotsetmaincoords{70}{110}

% ====================================================
% Case 1: v = 4q
% ====================================================
\begin{tikzpicture}[scale=3, font=\huge, tdplot_main_coords, >=Stealth, line cap=round, line join=round]
    \draw[tdplot_screen_coords, thick] (0,0) circle (1);
    \tdplotdrawarc[dashed, thick]{(0,0,0)}{1}{0}{360}{}{}
    
    \draw[->, thick] (0,0,0) -- (1.4,0,0) node[below left]{$x$};
    \draw[->, thick] (0,0,0) -- (0,1.4,0) node[right]{$y$};
    \draw[->, thick] (0,0,0) -- (0,0,1.4) node[left]{$z$};
    
    \node[above right, yshift=3pt] at (0,0,1) {$|0\rangle$};
    \node[below right, yshift=-3pt] at (0,0,-1) {$|1\rangle$};
    \drawvec{v1}{0}{0}{1}{above left, xshift = -2pt, yshift = 5pt}{$\mathbf{u}_1$} 
    \drawvec{v2}{0.943}{0}{-0.333}{below}{$\mathbf{u}_2$}
    \drawvec{v3}{-0.471}{0.816}{-0.333}{below right}{$\mathbf{u}_3$}
    \drawvec{v4}{-0.471}{-0.816}{-0.333}{above , xshift=5pt, yshift = 3pt}{$\mathbf{u}_4$} % x축 피하기
\end{tikzpicture}



==> Picture/mech_b.tex <==

% 화살표 색상 정의
\definecolor{v1}{RGB}{31,119,180}
\definecolor{v2}{RGB}{255,127,14}
\definecolor{v3}{RGB}{44,160,44}
\definecolor{v4}{RGB}{214,39,40}
\newcommand{\drawvec}[6]{
    \draw[->, #1, line width=1.5pt] (0,0,0) -- (#2,#3,#4) node[#5, text=#1] {#6};
}

\tdplotsetmaincoords{70}{110}

%====================================================
% Case 2: v = 4q + 1
% ====================================================
\begin{tikzpicture}[scale=3, font=\huge, tdplot_main_coords, >=Stealth, line cap=round, line join=round]
    \draw[tdplot_screen_coords, thick] (0,0) circle (1);
    \tdplotdrawarc[dashed, thick]{(0,0,0)}{1}{0}{360}{}{}
    
    \draw[->, thick] (0,0,0) -- (1.4,0,0) node[below left]{$x$};
    \draw[->, thick] (0,0,0) -- (0,1.4,0) node[right]{$y$};
    \draw[->, thick] (0,0,0) -- (0,0,1.4) node[left]{$z$};
    
    \node[above right, yshift=3pt] at (0,0,1) {$|0\rangle$};
    \node[below right, yshift=-3pt] at (0,0,-1) {$|1\rangle$};
    \drawvec{v1}{0}{0}{1}{above left, xshift = -2pt, yshift = 5pt}{$\mathbf{u}_1$}
    \drawvec{v2}{-0.433}{0.75}{-0.5}{below right, xshift = 4pt}{$\mathbf{u}_2$}
    \drawvec{v3}{-0.433}{-0.75}{-0.5}{above left, xshift=4pt}{$\mathbf{u}_3$} % x축 피하기
    \drawvec{v4}{0.866}{0}{-0.5}{below}{$\mathbf{u}_4$}
\end{tikzpicture}



==> Picture/mech_c.tex <==

% 화살표 색상 정의
\definecolor{v1}{RGB}{31,119,180}
\definecolor{v2}{RGB}{255,127,14}
\definecolor{v3}{RGB}{44,160,44}
\definecolor{v4}{RGB}{214,39,40}
\newcommand{\drawvec}[6]{
    \draw[->, #1, line width=1.5pt] (0,0,0) -- (#2,#3,#4) node[#5, text=#1] {#6};
}

\tdplotsetmaincoords{70}{110}



% ====================================================
% Case 3: v = 4q + 2
% ====================================================
\begin{tikzpicture}[scale=3,font=\huge,  tdplot_main_coords, >=Stealth, line cap=round, line join=round]
    \draw[tdplot_screen_coords, thick] (0,0) circle (1);
    \tdplotdrawarc[dashed, thick]{(0,0,0)}{1}{0}{360}{}{}
    
    \draw[->, thick] (0,0,0) -- (1.4,0,0) node[below left]{$x$};
    \draw[->, thick] (0,0,0) -- (0,1.4,0) node[right]{$y$};
    \draw[->, thick] (0,0,0) -- (0,0,1.4) node[left]{$z$};
    
    \node[above right, yshift=3pt] at (0,0,1) {$|0\rangle$};
    \node[below right, yshift=-3pt] at (0,0,-1) {$|1\rangle$};
    \drawvec{v1}{0.845}{0}{0.535}{below left,  xshift = 2pt,yshift=5pt}{$\mathbf{u}_1$}
    \drawvec{v2}{-0.845}{0}{0.535}{right, yshift=-2pt}{$\mathbf{u}_2$}
    \drawvec{v3}{0}{0.598}{-0.802}{right, xshift = 2pt, yshift = -5pt}{$\mathbf{u}_3$}
    \drawvec{v4}{0}{-0.598}{-0.802}{below right}{$\mathbf{u}_4$}
\end{tikzpicture}





==> Picture/mech_d.tex <==

% 화살표 색상 정의
\definecolor{v1}{RGB}{31,119,180}
\definecolor{v2}{RGB}{255,127,14}
\definecolor{v3}{RGB}{44,160,44}
\definecolor{v4}{RGB}{214,39,40}
\newcommand{\drawvec}[6]{
    \draw[->, #1, line width=1.5pt] (0,0,0) -- (#2,#3,#4) node[#5, text=#1] {#6};
}

\tdplotsetmaincoords{70}{110}

% ====================================================
% Case 4: v = 4q + 3
% ====================================================
\begin{tikzpicture}[scale=3,font=\huge,  tdplot_main_coords, >=Stealth, line cap=round, line join=round]
    \draw[tdplot_screen_coords, thick] (0,0) circle (1);
    \tdplotdrawarc[dashed, thick]{(0,0,0)}{1}{0}{360}{}{}
    
    \draw[->, thick] (0,0,0) -- (1.4,0,0) node[below left]{$x$};
    \draw[->, thick] (0,0,0) -- (0,1.4,0) node[right]{$y$};
    \draw[->, thick] (0,0,0) -- (0,0,1.4) node[left]{$z$};
    
    \node[above right, yshift=3pt] at (0,0,1) {$|0\rangle$};
    \node[below right, yshift=-3pt] at (0,0,-1) {$|1\rangle$};
    \drawvec{v4}{0}{0}{1}{above left, yshift=5pt}{$\mathbf{u}_4$}
    \drawvec{v2}{-0.488}{0.844}{-0.222}{below right, yshift=-5pt}{$\mathbf{u}_2$}
    \drawvec{v3}{-0.488}{-0.844}{-0.222}{left}{$\mathbf{u}_3$}
    \drawvec{v1}{0.975}{0}{-0.222}{below right, xshift=-10pt}{$\mathbf{u}_1$}
\end{tikzpicture}



==> Picture/ratio.tex <==
\begin{tikzpicture}[
    declare function={
        % 1. Unrestricted QLDP optimum
        qldp(\x) = (mod(\x,2)==0) * (2 - 2/\x) + (mod(\x,2)==1) * (2*\x / (\x+1));
        % 2. Proposed curve
        prop(\x) =
            (mod(\x,4)==0) * (1.5) +
            (mod(\x,4)==1) * (3*\x / (2*\x + 2)) +
            (mod(\x,4)==2) * ((3*\x - 2) / (2*\x)) +
            (mod(\x,4)==3) * (3*\x*(\x+1) / (2*(\x-1)*(\x+3)));
    }
]
    \begin{axis}[
        font=\rmfamily,
        width=8.6cm,  % APS 저널 \columnwidth 기준 너비
        height=6cm,
        xlabel={Alphabet size $v$},
        ylabel={Ratio to classical PUT},
        xmin=3, xmax=40,
        ymin=1.15, ymax=2.05,
        xtick={5, 10, 15, 20, 25, 30, 35, 40},
        ytick={1.2, 1.4, 1.6, 1.8, 2.0},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=south east,
        legend cell align={left},
        legend style={
            font=\footnotesize,
            cells={anchor=west},
            draw=black!50
        }
    ]
    % Proposed curve (Blue circles)
    \addplot [
        color=blue,
        mark=*,
        mark size=1.5pt,
        thick,
        samples at={3,...,40}
    ] {prop(x)};
    \addlegendentry{Proposed EACC protocols}
    % QLDP optimum curve (Red squares)
    \addplot [
        color=red,
        mark=square*,
        mark size=1.5pt,
        thick,
        samples at={3,...,40}
    ] {qldp(x)};
    \addlegendentry{CQ PUT}
    \end{axis}
\end{tikzpicture}
